Correct-by-Construction Vision-based Pose Estimation using Geometric Generative Models

We consider the problem of vision-based pose estimation for autonomous systems. While deep neural networks have been successfully used for vision-based tasks, they inherently lack provable guarantees on the correctness of their output, which is crucial for safety-critical applications. We present a framework for designing certifiable neural networks (NNs) for perception-based pose estimation that integrates physics-driven modeling with learning-based estimation. The proposed framework begins by leveraging the known geometry of planar objects commonly found in the environment, such as traffic signs and runway markings, referred to as target objects. At its core, it introduces a geometric generative model (GGM), a neural-network-like model whose parameters are derived from the image formation process of a target object observed by a camera. Once designed, the GGM can be used to train NN-based pose estimators with certified guarantees in terms of their estimation errors. We first demonstrate this framework in uncluttered environments, where the target object is the only object present in the camera's field of view. We extend this using ideas from NN reachability analysis to design certified object NN that can detect the presence of the target object in cluttered environments. Subsequently, the framework consolidates the certified object detector with the certified pose estimator to design a multi-stage perception pipeline that generalizes the proposed approach to cluttered environments, while maintaining its certified guarantees. We evaluate the proposed framework using both synthetic and real images of various planar objects commonly encountered by autonomous vehicles. Using images captured by an event-based camera, we show that the trained encoder can effectively estimate the camera pose relative to a traffic sign in accordance with the certified bound provided by the framework.

==> tikz/TKZ_GGM_Process_v05.tex <==
\begin{tikzpicture}[smallautomaton]
	\def\DistX{2}
	\def\DistY{22pt}
  \def\DY{2pt}
  \def\DX{0}
  \def\InnerSep{0.3}
	\def\DeltaEq{0.6}
	\begin{scope}[shift={(0,0)}]
    
    \pgfmathsetmacro{\TDxA}{0.8*\DistX}
    \pgfmathsetmacro{\TDxB}{0.7*\DistX+\TDxA}
    \pgfmathsetmacro{\TDxC}{0.5*\DistX+\TDxB}
    \pgfmathsetmacro{\TDxD}{1.2*\DistX+\TDxC}
    \pgfmathsetmacro{\TDxE}{1.3*\DistX+\TDxD}
    \pgfmathsetmacro{\TDxF}{1.3*\DistX+\TDxE}
    \pgfmathsetmacro{\TDxG}{1.0*\DistX+\TDxF}
    
    
		
    \node[anchor=center,state] (input) at (0,0) {$\Pose$};
    
    \node[cstate,scale=0.9] (ai1) at (\TDxA,1.5*\DistY) {$\AnalogFn^{\Vertex_{i1}}$};
    \node[cstate,scale=0.9] (ai2) at (\TDxA,0.5*\DistY) {$\AnalogFn^{\Vertex_{i2}}$};
    \node[vDots] (vdotsi2) at (\TDxA,-0.5*\DistY) {$\rvdots$};
    \node[cstate,scale=0.9] (ain) at (\TDxA,-1.5*\DistY) {$\AnalogFn^{\Vertex_{i\PolySize_i}}$};
    \draw[->, rounded corners=1mm] (input) -- ($(input)+(0.3*\DistX,0)$) |- (ai1);
    \draw[->, rounded corners=1mm] (input) -- ($(input)+(0.3*\DistX,0)$) |- (ai2);
    \draw[->, rounded corners=1mm] (input) -- ($(input)+(0.3*\DistX,0)$) |- (ain);
    (input) edge[out=0,in=180] (ai1)
    (input) edge[out=0,in=180] (ai2)
    (input) edge[out=0,in=180] (ain);
    
    
    \node[state,inner sep=0,minimum size=18] (bi1) at (\TDxB,1.5*\DistY)
    {\scalebox{0.8}{$\Projection^{\CCF}_{i1}$}};
    \node[state,inner sep=0,minimum size=18] (bi2) at (\TDxB,0.5*\DistY)
    {\scalebox{0.8}{$\Projection^{\CCF}_{i2}$}};
    \node[state,inner sep=0,minimum size=18] (bin) at (\TDxB,-1.5*\DistY)
    {\scalebox{0.8}{$\Projection^{\CCF}_{i\PolySize_i}$}};
    \node[inner sep=0] (bdots12) at ($(bi2)!0.5!(bin)$){$\rvdots$};
    \path[->]
      (ai1) edge (bi1)
      (ai2) edge (bi2)
      (ain) edge (bin);
      
      
    
    \node[mux,xshift=5pt] (cmux) at (\TDxC,0) {};
    \draw[rounded corners=1mm, ->](bi1.east) -- ($(bi1.east)+(0.4,0)$) |- ($(cmux.west)+(0,0.3)$);
    \draw[rounded corners=1mm, ->](bi2.east) -- ($(bi2.east)+(0.3,0)$) |- ($(cmux.west)+(0,0.1)$);
    \draw[rounded corners=1mm, ->](bin.east) -- ($(bin.east)+(0.4,0)$) |- ($(cmux.west)+(0,-0.3)$);
      
    
    \foreach \z/\ix in {0/\ImWidthPxl,2/2,3/1} {
      \begin{scope}[canvas is xy plane at z=0.95*\z-1.0*1.0]
        \node[cstate,scale=0.7] (di11\z) at (\TDxD, 1.15*\DistY){$\DigitalFn^{\Polygon_{i},(\ix,1)}$};
        \node[cstate,scale=0.7] (di12\z) at (\TDxD, 0.40*\DistY){$\DigitalFn^{\Polygon_{i},(\ix,2)}$};
        \node[vDots ,scale=1.5] (edt1\z) at (0.97*\TDxD,-0.6*\DistY){$\rvdots$};
        \node[cstate,scale=0.7] (dihw\z) at (\TDxD,-1.4*\DistY){$\DigitalFn^{\Polygon_{i},(\ix,\ImHeightPxl)}$};
      \end{scope}
    }
      \draw[<->,color=black!80] ($(di113.north west)+(-0.15, -0.05)$) -- ($(dihw3.south west)+(-0.15,0.05)$) node[pLabel,pos=0.6,anchor=east] {$\ImHeightPxl$};
      \draw[<->,color=black!80, shorten <=3pt] ($(di110.north west)+(-0.15, 0.05)$) -- ($(di113.north west)+(-0.15, 0.05)$) node[pLabel,midway,anchor=south east] {$\ImWidthPxl$};
    \draw[buswidth=$\PolySize_i$,->] (cmux) -- ($(cmux)+(0.9,0)$);
    
    
    \node[minimum size=24pt] (eOutput) at (\TDxE,0) {};
    \path (eOutput.center);
    \def\stepSize{4pt}
    \def\gridSizeX{32pt}
    \def\gridSizeY{24pt}
    \begin{scope}[canvas is yz plane at x=\TDxE,scale=0.6, shift={(0-0.2cm,0)}]
      \def\cellsToFill{0/2, 1/2, 1/1, 2/1, 2/0, 3/0, 3/-1, 4/-1, 4/-2}
      \draw[step=4pt,gray,very thin] (-\gridSizeY,-\gridSizeX) grid (\gridSizeY,\gridSizeX);
      \draw[] (-\gridSizeY,-\gridSizeX) rectangle (\gridSizeY,\gridSizeX);
      
      \foreach \x/\y in \cellsToFill { \fill[red, opacity=0.5] 
            ({\x * \stepSize}, {\y * \stepSize}) rectangle 
            ({\x * \stepSize + \stepSize}, {\y * \stepSize + \stepSize});}
    \end{scope}
    \begin{scope}[canvas is yz plane at x=\TDxE,scale=0.6,shift={(-1.9cm-0.2cm,0)}]]
      \def\cellsToFill{0/-7, 1/-7, 1/-6, 2/-6, 2/-5, 3/-5, 3/-4, 4/-4, 4/-3}
      \draw[step=4pt,gray,very thin] (-\gridSizeY,-\gridSizeX) grid (\gridSizeY,\gridSizeX);
      \draw[] (-\gridSizeY,-\gridSizeX) rectangle (\gridSizeY,\gridSizeX);
      \foreach \x/\y in \cellsToFill { \fill[blue, opacity=0.5] 
            ({\x * \stepSize}, {\y * \stepSize}) rectangle 
            ({\x * \stepSize + \stepSize}, {\y * \stepSize + \stepSize});}
    \end{scope}
    \begin{scope}[canvas is yz plane at x=\TDxE,scale=0.6,shift={(1.9cm-0.2cm,0)}]]
      \def\cellsToFill{-1/-6, -1/-5, -2/-5, -1/-4, -2/-4, -1/-3, -2/-3, -1/-2, -2/-2, -1/-1, -2/-1, -1/0, -2/0, -1/1}
      \draw[step=4pt,gray,very thin] (-\gridSizeY,-\gridSizeX) grid (\gridSizeY,\gridSizeX);
      \draw[] (-\gridSizeY,-\gridSizeX) rectangle (\gridSizeY,\gridSizeX);
      \foreach \x/\y in \cellsToFill { \fill[green!60!black, opacity=0.5] 
            ({\x * \stepSize}, {\y * \stepSize}) rectangle 
            ({\x * \stepSize + \stepSize}, {\y * \stepSize + \stepSize});}
    \end{scope}
    \draw[buswidth=$\ImSizePxl$,->] (\TDxD+0.8,0) -- (eOutput);
    \node[pLabel,anchor=north east,yshift=-0.0cm,xshift=0.2cm] at ($(eOutput.south west)+(0,0)$){$\Image_{\Polygon_{i}}$};
    \node[pLabel,anchor=north east,yshift=-0.0cm,xshift=0.2cm] at ($(eOutput.north east)+(0.5cm,0.53*2.4cm)$){$\Image_{\Polygon_{i\MinusOne}}$};
    \node[pLabel,anchor=north east,yshift=-0.1cm,xshift=0.2cm] at ($(eOutput.south east)+(0.5cm,-0.4*1.8cm)$){$\Image_{\Polygon_{i\PlusOne}}$};
    
    
    \path (eOutput.east);
    \pgfgetlastxy{\lastx}{\lasty}
    \node[mux,xshift=5pt] (sum) at (\lastx+0.5cm,0) {};
		
    \coordinate (img1) at ($(eOutput.east)+(0,1.2cm)$);
    \coordinate (img2) at (eOutput.east);
    \coordinate (img3) at ($(eOutput.east)+(0,-1.2cm)$);
		\draw[rounded corners=1mm, ->](img1) -- ($(img1.east)+(0.2,0)$) |- ($(sum.west)+(0,0.3)$);
		\draw[rounded corners=1mm, ->](img2) -- ($(sum.west)+(0,0.0)$);
    \draw[rounded corners=1mm, ->](img3) -- ($(img3.east)+(0.2,0)$) |- ($(sum.west)+(0,-0.3)$);

    \path (sum.east);
    \pgfgetlastxy{\lastx}{\lasty}
    \node[cstate, minimum size=20pt] (compose) at (\lastx+1.5cm,0) {$\Composition_{\Target}(\cdot)$};
    \draw[buswidth=$\TargetSize$, ->] (sum) -- (compose);
    
    \node[right=0.8cm of compose,minimum size=28pt] (final) { };
    \pgfgetlastxy{\lastx}{\lasty}
    \begin{scope}[canvas is yz plane at x=(\lastx)*(1pt)/(1cm),scale=1.3]
      \def\cellsToFill{0/2, 1/2, 1/1, 2/1, 2/0, 3/0, 3/-1, 4/-1, 4/-2}
      \draw[step=4pt,gray,very thin] (-\gridSizeY,-\gridSizeX) grid (\gridSizeY,\gridSizeX);
      \draw[] (-\gridSizeY,-\gridSizeX) rectangle (\gridSizeY,\gridSizeX);
      \foreach \x/\y in \cellsToFill { \fill[red, opacity=0.5] 
            ({\x * \stepSize}, {\y * \stepSize}) rectangle 
            ({\x * \stepSize + \stepSize}, {\y * \stepSize + \stepSize});}
      \def\cellsToFill{0/-7, 1/-7, 1/-6, 2/-6, 2/-5, 3/-5, 3/-4, 4/-4, 4/-3}
      \foreach \x/\y in \cellsToFill { \fill[blue, opacity=0.5] 
            ({\x * \stepSize}, {\y * \stepSize}) rectangle 
            ({\x * \stepSize + \stepSize}, {\y * \stepSize + \stepSize});}
      \def\cellsToFill{-1/-6, -1/-5, -2/-5, -1/-4, -2/-4, -1/-3, -2/-3, -1/-2, -2/-2, -1/-1, -2/-1, -1/0, -2/0, -1/1}
      \foreach \x/\y in \cellsToFill { \fill[green!70!black, opacity=0.5] 
            ({\x * \stepSize}, {\y * \stepSize}) rectangle 
            ({\x * \stepSize + \stepSize}, {\y * \stepSize + \stepSize});}
    \end{scope}
    
    \draw[->, shorten >=5pt] (compose) -- (final);
    \node[anchor=north,yshift=-25] at (final.south) {$\Image_{\Target}$};
    
    
    \def\DecorDistY{-2.9*\DistY}
    \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=-4pt},yshift=0pt]
      (0-0.2,\DecorDistY) -- (0+0.7,\DecorDistY) node [pLabel,scale=0.8,black,midway,anchor=north]
        {Input};
    \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=-4pt},yshift=0pt]
      (\TDxA-0.6,\DecorDistY) -- (\TDxA+3.0,\DecorDistY) node [pLabel,scale=0.8,black,midway,anchor=north]
        {Analog Behavior\\[0.5ex]$\PolySize_1+\PolySize_2+\cdots+\PolySize_\TargetSize$};
    \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=-4pt},yshift=0pt]
      (\TDxD-1.4,\DecorDistY) -- (\TDxD+1.2,\DecorDistY) node [pLabel,scale=0.8,black,midway,anchor=north,align=center]
      {Digital Behavior\\[0.5ex]$\TargetSize \times (\ImSizePxl)$};
    \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=-4pt},yshift=0pt]
      (\TDxE-1.0,\DecorDistY) -- (\TDxE+0.5,\DecorDistY) node [pLabel,scale=0.8,black,midway,anchor=north,align=center]
      {Polygon Images\\[0.5ex]$\TargetSize \times (\ImSizePxl)$};
    \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=-4pt},yshift=0pt]
      (\TDxF-1.6,\DecorDistY) -- (\TDxF+1.1,\DecorDistY) node [pLabel,scale=0.8,black,midway,anchor=north,align=center]
      {Image Composition};
    \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=-4pt},yshift=0pt]
      (\TDxG-0.6,\DecorDistY) -- (\TDxG+0.4,\DecorDistY) node [pLabel,scale=0.8,black,midway,anchor=north,align=center]
      {Output\\[0.5ex]$\ImSizePxl$};
    
    \node[pLabel] at (input.south) [text width=1cm,anchor=north,scale=0.75] {Pose};
    \node[pLabel] at (ain.south) [text width=1.2cm,anchor=north,scale=0.75] {Analog Functions};
    \node[pLabel] at (bin.south) [text width=1.2cm,anchor=north,scale=0.75] {Projection Points};
    \node[pLabel] at (dihw2.east) [text width=1.0cm,anchor=west,scale=0.75,xshift=-4pt] {Digital Fns.};
    
	\end{scope}
	
	
	

  \def\PixelX{\Pixel_{x}}
  \def\PixelY{\Pixel_{y}}
	\def\DistX{36pt}
	\def\DistY{19pt}
  \def\DY{2pt}
  \def\DX{0}
  \def\TDistXB{2.00*\DistX}
  \def\TDistXC{\TDistXB+\DistX}
  \def\TDistXD{\TDistXC+\DistX}
  \def\TDistXE{\TDistXD+\DistX}
  \def\InnerSep{0.3}
	\def\DeltaEq{0.6}
  \def\Neg{\text{-}}
  \def\PlusOne{{+1}}
  \def\MinusOne{{-1}}
	\begin{scope}[shift={(5.4,5.35)}, scale=0.7, local bounding box=ContentD]
    
    
    \coordinate (a0) at (0,2*\DistY);
    \node[input] (a1) at (0,0)           {$\Projection^\CCF_{1}$};
    \node[input] (a2) at (0,-2.0*\DistY) {$\Projection^\CCF_{2}$};
    \node[input] (a3) at (0,-4.0*\DistY) {$\Projection^\CCF_{3}$};
    \node[input] (a4) at (0,-6.0*\DistY) {$\Projection^\CCF_{4}$};
    
    \coordinate (b0) at (\TDistXB,2*\DistY);
    \node[neuron] (b1) at (\TDistXB,0)           {$\Node11$};
    \node[neuron] (b2) at (\TDistXB,-2.0*\DistY) {$\Node12$};
    \node[neuron] (b3) at (\TDistXB,-4.0*\DistY) {$\Node13$};
    \node[neuron] (b4) at (\TDistXB,-6.0*\DistY) {$\Node14$};
    
    \coordinate (b0b) at ($(b0) + (0,-0.9*\DistY)$);
    \node[bias] (b1b) at ($(b1) + (0,-0.9*\DistY)$) {$\times$};
    \node[bias] (b2b) at ($(b2) + (0,-0.9*\DistY)$) {$\times$};
    \node[bias] (b3b) at ($(b3) + (0,-0.9*\DistY)$) {$\times$};
    \node[bias] (b4b) at ($(b4) + (0,-0.9*\DistY)$) {$\times$};
    
    \draw[pArrow] (b1b) -- (b1);
    \draw[pArrow] (b2b) -- (b2);
    \draw[pArrow] (b3b) -- (b3);
    \draw[pArrow] (b4b) -- (b4);
		
		\draw[pArrow] ($(a1) + (-0.5*\DistX,0)$) -- (a1);
		\draw[pArrow] ($(a2) + (-0.5*\DistX,0)$) -- (a2);
		\draw[pArrow] ($(a3) + (-0.5*\DistX,0)$) -- (a3);
		\draw[pArrow] ($(a4) + (-0.5*\DistX,0)$) -- (a4);

    
    \node[neuron] (a1x) at ($(a1) + (0.6*\DistX, 0.4*\DistY)$) {$\Projection^\PCF_{1x}$};
    \node[neuron] (a1y) at ($(a1) + (0.6*\DistX,-0.4*\DistY)$) {$\Projection^\PCF_{1y}$};
    \node[neuron] (a2x) at ($(a2) + (0.6*\DistX, 0.4*\DistY)$) {$\Projection^\PCF_{2x}$};
    \node[neuron] (a2y) at ($(a2) + (0.6*\DistX,-0.4*\DistY)$) {$\Projection^\PCF_{2y}$};
    \node[neuron] (a3x) at ($(a3) + (0.6*\DistX, 0.4*\DistY)$) {$\Projection^\PCF_{3x}$};
    \node[neuron] (a3y) at ($(a3) + (0.6*\DistX,-0.4*\DistY)$) {$\Projection^\PCF_{3y}$};
    \node[neuron] (a4x) at ($(a4) + (0.6*\DistX, 0.4*\DistY)$) {$\Projection^\PCF_{4x}$};
    \node[neuron] (a4y) at ($(a4) + (0.6*\DistX,-0.4*\DistY)$) {$\Projection^\PCF_{4y}$};
    
    \draw[qArrow] (a1) -- (a1x);
    \draw[qArrow] (a1) -- (a1y);
    \draw[qArrow] (a2) -- (a2x);
    \draw[qArrow] (a2) -- (a2y);
    \draw[qArrow] (a3) -- (a3x);
    \draw[qArrow] (a3) -- (a3y);
    \draw[qArrow] (a4) -- (a4x);
    \draw[qArrow] (a4) -- (a4y);
    
    \draw[pArrow] (a1x.east) -- (b1.west) node[pWeight,pos=0.5] {$\Neg\PixelY$};
    \draw[pArrow] (a1y.east) -- (b1.west) node[pWeight,pos=0.5] {$\PixelX$};
    \draw[pArrow] (a2x.east) -- (b1.west) node[pWeight,pos=0.5] {$\PixelY$};
    \draw[pArrow] (a2y.east) -- (b1.west) node[pWeight,pos=0.5] {$\Neg\PixelX$};
    \draw[pArrow] (a2x.east) -- (b2.west) node[pWeight,pos=0.5] {$\Neg\PixelY$};
    \draw[pArrow] (a2y.east) -- (b2.west) node[pWeight,pos=0.5] {$\PixelX$};
    \draw[pArrow] (a3x.east) -- (b2.west) node[pWeight,pos=0.5] {$\PixelY$};
    \draw[pArrow] (a3y.east) -- (b2.west) node[pWeight,pos=0.5] {$\Neg\PixelX$};
    \draw[pArrow] (a3x.east) -- (b3.west) node[pWeight,pos=0.5] {$\Neg\PixelY$};
    \draw[pArrow] (a3y.east) -- (b3.west) node[pWeight,pos=0.5] {$\PixelX$};
    \draw[pArrow] (a4x.east) -- (b3.west) node[pWeight,pos=0.5] {$\Neg\PixelY$};
    \draw[pArrow] (a4y.east) -- (b3.west) node[pWeight,pos=0.5] {$\PixelX$};
    \draw[pArrow] (a4x.east) -- (b4.west) node[pWeight,pos=0.5] {$\Neg\PixelY$};
    \draw[pArrow] (a4y.east) -- (b4.west) node[pWeight,pos=0.5] {$\PixelX$};
    \draw[pArrow] (a1x.east) -- (b4.west) node[pWeight,pos=0.5] {$\PixelY$};
    \draw[pArrow] (a1y.east) -- (b4.west) node[pWeight,pos=0.5] {$\Neg\PixelX$};
    
    \def\DY{26pt}
    \node[neuron,scale=1.0]  (c1a) at ($(b1) + (\TDistXC-\TDistXB, 0.3*\DistY+4*0-4)$) {$\Node{2}{1a}$};
    \node[neuron,scale=1.0]  (c1b) at ($(b1) + (\TDistXC-\TDistXB,-0.3*\DistY+4*0-4)$) {$\Node{2}{1b}$};
    \node[neuron,scale=1.0]  (c2a) at ($(b2) + (\TDistXC-\TDistXB, 0.3*\DistY+4*3-4)$) {$\Node{2}{2a}$};
    \node[neuron,scale=1.0]  (c2b) at ($(b2) + (\TDistXC-\TDistXB,-0.3*\DistY+4*3-4)$) {$\Node{2}{2b}$};
    \node[neuron,scale=1.0]  (c3a) at ($(b3) + (\TDistXC-\TDistXB, 0.3*\DistY+4*6-4)$) {$\Node{2}{3a}$};
    \node[neuron,scale=1.0]  (c3b) at ($(b3) + (\TDistXC-\TDistXB,-0.3*\DistY+4*6-4)$) {$\Node{2}{3b}$};
    \node[neuron,scale=1.0]  (c4a) at ($(b4) + (\TDistXC-\TDistXB, 0.3*\DistY+4*9-4)$) {$\Node{2}{4a}$};
    \node[neuron,scale=1.0]  (c4b) at ($(b4) + (\TDistXC-\TDistXB,-0.3*\DistY+4*9-4)$) {$\Node{2}{4b}$};
    \node[neuron,scale=1.0]  (c5a) at ($(b4) + (\TDistXC-\TDistXB, 0.3*\DistY-4*1-4)$) {$\Node{2}{5a}$};
    \node[neuron,scale=1.0]  (c5b) at ($(b4) + (\TDistXC-\TDistXB,-0.3*\DistY-4*1-4)$) {$\Node{2}{5b}$};
    \node[neuron,scale=1.0]  (c5a) at ($(b4) + (\TDistXC-\TDistXB, 0.3*\DistY-4*1-4)$) {$\Node{2}{5a}$};
    \node[neuron,scale=1.0]  (c5b) at ($(b4) + (\TDistXC-\TDistXB,-0.3*\DistY-4*1-4)$) {$\Node{2}{5b}$};
    
    \draw[pArrow] (b1.east) -- (c1a.west)  node[pWeight,pos=0.55,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b1.east) -- (c1b.west)  node[pWeight,pos=0.55,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b2.east) -- (c2a.west)  node[pWeight,pos=0.55,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b2.east) -- (c2b.west)  node[pWeight,pos=0.55,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b3.east) -- (c3a.west)  node[pWeight,pos=0.55,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b3.east) -- (c3b.west)  node[pWeight,pos=0.55,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b4.east) -- (c4a.west)  node[pWeight,pos=0.55,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b4.east) -- (c4b.west)  node[pWeight,pos=0.55,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b1.east) -- (c5a.west)  node[pWeight,pos=0.30,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b1.east) -- (c5b.west)  node[pWeight,pos=0.30,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b2.east) -- (c5a.west)  node[pWeight,pos=0.30,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b2.east) -- (c5b.west)  node[pWeight,pos=0.30,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b3.east) -- (c5a.west)  node[pWeight,pos=0.30,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b3.east) -- (c5b.west)  node[pWeight,pos=0.30,scale=0.8] {$\MinusOne$};
    \draw[pArrow] (b4.east) -- (c5a.west)  node[pWeight,pos=0.30,scale=0.8] {$\PlusOne$};
    \draw[pArrow] (b4.east) -- (c5b.west)  node[pWeight,pos=0.30,scale=0.8] {$\MinusOne$};
    
    \node[neuron] (d1) at ($(a1)!0.5!(a4) + (\TDistXD,1)$) {$\Node{3}{1}$};
    \node[neuron] (d2) at ($(a1)!0.5!(a4) + (\TDistXD,-1)$) {$\Node{3}{2}$};
    
    \draw[pArrow]  (c1a.east) -- (d1.west);
    \draw[pArrow]  (c1b.east) -- (d1.west);
    \draw[pArrow]  (c2a.east) -- (d1.west);
    \draw[pArrow]  (c2b.east) -- (d1.west);
    \draw[pArrow]  (c2a.east) -- (d1.west);
    \draw[pArrow]  (c2b.east) -- (d1.west);
    \draw[pArrow]  (c3a.east) -- (d1.west);
    \draw[pArrow]  (c3b.east) -- (d1.west);
    \draw[pArrow]  (c3a.east) -- (d1.west);
    \draw[pArrow]  (c3b.east) -- (d1.west);
    \draw[pArrow]  (c4a.east) -- (d1.west);
    \draw[pArrow]  (c4b.east) -- (d1.west);
    
    \draw[pArrow]  (c5a.east) -- (d2.west);
    \draw[pArrow]  (c5b.east) -- (d2.west);
    
    
    \node[neuron] (e1) at ($(a1)!0.5!(a4) + (\TDistXE,0)$) {$\Node41$};
    
    \draw[pArrow] (d1.east) -- (e1.west);
    \draw[pArrow] (d2.east) -- (e1.west);
    
		
		
		\begin{scope}[on background layer]
			\node[draw=gray, rounded corners, fit=(a1)(a2)(a3)(a4), inner sep=2pt, fill=gray!10, behind path] (InputGroup) {};
			\node[draw=gray, rounded corners, fit=(e1), inner sep=1pt, inner ysep=3pt, fill=gray!10, behind path] (OutputGroup) {};
			\node[below=2pt of OutputGroup.south, pLabel, scale=0.8] (OutputLabel) {$\Image(\PixelX,\PixelY)$\\[0.5ex] Pixel Value};
		\end{scope}
		
    
  \end{scope}

	
  \def\DistX{16pt}
  \def\DistY{25pt}
  \def\TDistXB{1.20*\DistX}          % L1
  \def\TDistXC{\TDistXB+1.8*\DistX}      % L2
  \def\TDistXD{\TDistXC+2.0*\DistX}      % L3
  \def\TDistXE{\TDistXD+2.2*\DistX}      % L4
  \def\TDistXF{\TDistXE+\DistX}      % L5

	\begin{scope}[shift={(0.5,7.25-0.10)}, scale=0.95, local bounding box=ContentA, anchor=south]
		

		\node[input, minimum size=14pt] (tx)    at (-0.25, {(-2.00-0.3)*\DistY}) {$\PosX$};
		\node[input, minimum size=14pt] (ty)    at (-0.25, {(-2.75-0.3)*\DistY}) {$\PosY$};
		\node[input, minimum size=14pt] (tz)    at (-0.25, {(-3.50-0.3)*\DistY}) {$\PosZ$};
		\node[input, minimum size=14pt] (Roll)  at (-0.25, {(-4.25-0.3)*\DistY}) {$\Roll$};
		\node[input, minimum size=14pt] (Pitch) at (-0.25, {(-5.00-0.3)*\DistY}) {$\Pitch$};
		\node[input, minimum size=14pt] (Yaw)   at (-0.25, {(-5.75-0.3)*\DistY}) {$\Yaw$};
		\foreach \n in {Roll,Pitch,Yaw,tx,ty,tz}{ \draw[pArrow] ($(\n)+(-1.2*\DistX,0)$) -- (\n); }

		\node[neuron, minimum size=12pt] (SinRoll)  at (\TDistXB, -3.25*\DistY) {$\Sin{\Roll}$};
		\node[neuron, minimum size=12pt] (SinPitch) at (\TDistXB, -4.25*\DistY) {$\Sin{\Pitch}$};
		\node[neuron, minimum size=12pt] (SinYaw)   at (\TDistXB, -5.25*\DistY) {$\Sin{\Yaw}$};
		\node[neuron, minimum size=12pt] (CosRoll)  at (\TDistXB, -3.75*\DistY) {$\Cos{\Roll}$};
		\node[neuron, minimum size=12pt] (CosPitch) at (\TDistXB, -4.75*\DistY) {$\Cos{\Pitch}$};
		\node[neuron, minimum size=12pt] (CosYaw)   at (\TDistXB, -5.75*\DistY) {$\Cos{\Yaw}$};
		
		\node[neuron, scale=0.8] (R11) at (\TDistXC, {-(3.0-0.5-0.1)*\DistY}) {$r_{11}$};
		\node[neuron, scale=0.8] (R12) at (\TDistXC, {-(3.5-0.5+0.1)*\DistY}) {$r_{12}$};
		\node[neuron, scale=0.8] (R21) at (\TDistXC, {-(3.0+1.0-0.1)*\DistY}) {$r_{21}$};
		\node[neuron, scale=0.8] (R22) at (\TDistXC, {-(3.5+1.0+0.1)*\DistY}) {$r_{22}$};
		\node[neuron, scale=0.8] (R31) at (\TDistXC, {-(3.0+2.5-0.1)*\DistY}) {$r_{31}$};
		\node[neuron, scale=0.8] (R32) at (\TDistXC, {-(3.5+2.5+0.1)*\DistY}) {$r_{32}$};
		
		\node[neuron, scale=0.8] (V1) at (\TDistXD, {(-2.75-0.2)*\DistY}) {$\Vertex^\CCF_x$};
		\node[neuron, scale=0.8] (V2) at (\TDistXD, {(-4.25)*\DistY}) {$\Vertex^\CCF_y$};
		\node[neuron, scale=0.8] (V3) at (\TDistXD, {(-5.75+0.2)*\DistY}) {$\Vertex^\CCF_z$};
		
		
		\node[neuron, scale=0.8] (P1) at (\TDistXE, {(-2.75-0.35)*\DistY}) {$\Projection^\CCF_x$};
		\node[neuron, scale=0.8] (P2) at (\TDistXE, {(-4.25)*\DistY}) {$\Projection^\CCF_y$};
		\node[neuron, scale=0.8] (P3) at (\TDistXE, {(-5.75+0.35)*\DistY}) {$\Projection^\CCF_z$};

		\begin{pgfonlayer}{ArrowsLayer}
			\node[draw=gray, rounded corners, fit=(tx) (ty) (tz) (Roll) (Pitch) (Yaw), inner sep=2pt, fill=gray!10, behind path] (InputGroup) {};
			\node[draw=gray, rounded corners, fit=(P1) (P2) (P3), inner sep=1pt, fill=gray!10, behind path] (OutputGroup) {};
			\draw[pArrow] (tx.east) -- (V1.west);
			\draw[pArrow] (ty.east) -- (V2.west);
			\draw[pArrow] (tz.east) -- (V3.west);
			\draw[pArrow] (Roll.east)  -- (SinRoll.west);
			\draw[pArrow] (Pitch.east) -- (SinPitch.west);
			\draw[pArrow] (Yaw.east)   -- (SinYaw.west);
			\draw[pArrow] (Roll.east)  -- (CosRoll.west);
			\draw[pArrow] (Pitch.east) -- (CosPitch.west);
			\draw[pArrow] (Yaw.east)   -- (CosYaw.west);

			\draw[sArrow] (CosYaw.east)   -- (R11.west);
			\draw[sArrow] (CosPitch.east) -- (R11.west);
			\draw[sArrow] (CosYaw.east)   -- (R12.west);
			\draw[sArrow] (SinPitch.east) -- (R12.west);
			\draw[sArrow] (SinRoll.east)  -- (R12.west);
			\draw[sArrow] (SinYaw.east)   -- (R12.west);
			\draw[sArrow] (CosRoll.east)  -- (R12.west);
			\draw[sArrow] (SinYaw.east)   -- (R21.west);
			\draw[sArrow] (CosPitch.east) -- (R21.west);
			\draw[sArrow] (SinYaw.east)   -- (R22.west);
			\draw[sArrow] (SinPitch.east) -- (R22.west);
			\draw[sArrow] (SinRoll.east)  -- (R22.west);
			\draw[sArrow] (CosYaw.east)   -- (R22.west);
			\draw[sArrow] (CosRoll.east)  -- (R22.west);
			\draw[sArrow] (SinPitch.east) -- (R31.west);
			\draw[sArrow] (CosPitch.east) -- (R32.west);
			\draw[sArrow] (SinRoll.east)  -- (R32.west);

			\draw[pArrow] (R11.east) -- (V1.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\Vertex^\TCF_{x}$};
			\draw[pArrow] (R12.east) -- (V1.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\Vertex^\TCF_{y}$};
			\draw[pArrow] (R21.east) -- (V2.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\Vertex^\TCF_{x}$};
			\draw[pArrow] (R22.east) -- (V2.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\Vertex^\TCF_{y}$};
			\draw[pArrow] (R31.east) -- (V3.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\Vertex^\TCF_{x}$};
			\draw[pArrow] (R32.east) -- (V3.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\Vertex^\TCF_{y}$};
			
			\draw[pArrow] (V1.east) -- (P1.west) node[pWeight,pos=0.4,scale=0.8, draw, inner sep=2pt] {$\FocalLength$};
			\draw[pArrow] (V3.east) -- (P1.west) node[pWeight,pos=0.6,scale=0.8, draw, inner sep=2pt, yshift=16pt] {$\nicefrac{\ImWidthPxl}{2}$};
			\draw[pArrow] (V2.east) -- (P2.west) node[pWeight,pos=0.3,scale=0.8, draw, inner sep=2pt] {$\FocalLength$};
			\draw[pArrow] (V3.east) -- (P2.west) node[pWeight,pos=0.6,scale=0.8, draw, inner sep=2pt, yshift=-10pt] {$\nicefrac{\ImHeightPxl}{2}$};
			\draw[pArrow] (V3.east) -- (P3.west);
		\end{pgfonlayer}
	\end{scope}
	
	
	
  \def\DistX{23pt}
  \def\DistY{24pt}
  \def\TDistXB{1.0*\DistX}         
  \def\TDistXC{\TDistXB+1.2*\DistX} 
  \def\TDistXD{\TDistXC+1.2*\DistX} 
  \def\TDistXE{\TDistXD+2.2*\DistX} 
  \def\TDistXF{\TDistXE+\DistX}     

	\begin{scope}[shift={(11.14,3.025-0.3)}, scale=0.9, local bounding box=ContentC]
		
		
		\node[input, minimum size=14pt,scale=0.8] (inimg1) at (0.0, {(+0.6)*\DistY}) {$\Image_{\Polygon_1}$};
		\node[input, minimum size=14pt,scale=0.8] (inimg2) at (0.0, {(+0.0)*\DistY}) {$\Image_{\Polygon_2}$};
		\node[input, minimum size=14pt,scale=0.8] (inimg3) at (0.0, {(-0.6)*\DistY}) {$\Image_{\Polygon_3}$};
		\foreach \n in {inimg1,inimg2,inimg3}{ \draw[pArrow] ($(\n.west)-(0.35cm,0cm)$) -- (\n.west); }
		\node[neuron, minimum size=14pt] (or1) at (\TDistXB, 0.0*\DistY) {$\sum$};
		\node[cstate, minimum size=14pt, scale=0.75] (cap1) at (\TDistXC, 0.0*\DistY) {$\min\{1, \cdot\}$};
		\node[neuron, minimum size=14pt, scale=0.9] (outimg) at (\TDistXD, 0.0*\DistY) {$\Image_{\Target}$};
		
		\begin{pgfonlayer}{ArrowsLayer}
			\node[draw=gray, rounded corners, fit=(inimg1) (inimg2) (inimg3), inner sep=2pt, fill=gray!10, behind path] (InputGroupC) {};
			\node[draw=gray, rounded corners, fit=(outimg), inner sep=1pt, fill=gray!10, behind path] (OutputGroupC) {};
			
			\draw[pArrow] (inimg1.east) -- (or1.west);
			\draw[pArrow] (inimg2.east) -- (or1.west);
			\draw[pArrow] (inimg3.east) -- (or1.west);
			\draw[pArrow] (or1.east) -- (cap1.west);
			\draw[pArrow] (cap1.east) -- (outimg.west);
			
		\end{pgfonlayer}
		
	
	\end{scope}
	
	\begin{pgfonlayer}{BoxesLayer}
		\node[draw,rounded corners=1pt,thin, dash dot,fill=none,inner sep=3pt, inner xsep=3pt, fit=(ai1)  ] (SrcA) {};
		\node[draw,rounded corners=1pt,thin, dash dot,fill=none,inner sep=2pt, inner xsep=3pt, fit=(di110)] (SrcD) {};
		\node[draw,rounded corners=1pt,thin, dash dot,fill=none,inner sep=3pt, inner xsep=3pt, fit=(compose)] (SrcC) {};
		\node[draw,rounded corners=1pt,thin, dash dot,fill=none,inner sep=4pt, fit=(ContentA)] (BoxA) {};
		\node[draw,rounded corners=1pt,thin, dash dot,fill=none,inner sep=4pt, fit=(ContentD)] (BoxD) {};
		\node[draw,rounded corners=1pt,thin, dash dot,fill=none,inner sep=4pt, fit=(ContentC)] (BoxC) {};
		\draw[thin, dash dot] (SrcA.north west) -- ($(BoxA.south west)+(0.5cm,0)$);
		\draw[thin, dash dot] (SrcA.north east) -- ($(BoxA.south east)-(1.0cm,0)$);
		\draw[thin, dash dot] (SrcD.north west) -- ($(BoxD.south west)+(0.2cm,0)$);
		\draw[thin, dash dot] (SrcD.north east) -- ($(BoxD.south east)-(1.2cm,0)$);
		\draw[thin, dash dot] (SrcC.north west) -- ($(BoxC.south west)+(0.2cm,0)$);
		\draw[thin, dash dot] (SrcC.north east) -- ($(BoxC.south east)-(0.7cm,0)$);
	\end{pgfonlayer}
	
	\node[pLabel, anchor=north east, scale=0.8] at (BoxA.north east)
		{(b)~Analog Behavior CG\\[0.5ex]for Vertex $\Vertex$\quad\quad\quad};
	\node[pLabel, anchor=north east, scale=0.8] at (BoxD.north east)
		{(c)~Digital Behavior CG\\[0.5ex]for Polygon $\Polygon$\\[0.5ex]\quad at Pixel $(\PixelX,\PixelY)$};
	\node[pLabel, anchor=north east, scale=0.75] at (BoxC.north east)
		{(d)~Image Composition CG\\[0.5ex]for
		 $\Image_{\Polygon_1} \!\!\vee\! \Image_{\Polygon_2} \!\!\vee\! \Image_{\Polygon_3}$};
		 
	\node[pLabel, anchor=south east, scale=0.80] at (BoxA.south east)
		{$\times \left(\sum_{i=1}^{\TargetSize} \PolySize_i\right)$};
	\node[pLabel, anchor=south east, scale=0.80] at (BoxD.south east)
		{$\times \left(\TargetSize \!\times\! (\ImHeightPxl \!\times\! \ImWidthPxl)\right)$};
	\node[pLabel, anchor=south east, scale=0.75] at (BoxC.south east){$\times 1$};

	\node[pLabel, anchor=north west, scale=1.0] at ($(BoxA.south west)-(0.1cm,0.25cm)$)
		{(a)~GGM};
		 
	\def\DX{12pt}
	\def\DY{27pt}
\begin{scope}[shift={($(ContentD.north east)+(0.55,0)$)}, scale=0.55]
  \node[neuron, minimum size=10pt]             (leg1) at (0,-0.0*\DY) {};
	\begin{pgfonlayer}{background}\node[draw=gray, rounded corners=2pt, fit=(leg1), inner sep=2pt, fill=gray!10, behind path] {}; \end{pgfonlayer}
  \node[input, minimum size=14pt]              (leg2) at (0,-0.6*\DY) {}; 
  \node[cstate, minimum size=16pt, scale=0.75] (leg3) at (0,-1.2*\DY) {};
	\node[cstate, rectangle, minimum size=16pt, scale=0.75, rounded corners=0pt, fill=white] (leg4) at (0,-1.8*\DY) {};

	\node[anchor=west] at (\DX,-0.0*\DY) {Input / Output Node(s)};
	\node[anchor=west] at (\DX,-0.6*\DY) {Neuron / Computational Node};
  \node[anchor=west] at (\DX,-1.2*\DY) {Function / Subnetwork};
	\node[anchor=west] at (\DX,-1.8*\DY) {Constant / Parameter};

	\node[anchor=west] at (-0.8*\DX,-2.5*\DY) {$\FocalLength, \ImWidthPxl, \ImHeightPxl$};
	\node[anchor=west] at (-0.8*\DX,-3.0*\DY) {$(\Vertex^\TCF_{i})$};
	\node[anchor=west] at (-0.8*\DX,-3.5*\DY) {$\TargetSize, \PolySize_i$};
	
	\node[anchor=west] at (2.4*\DX,-2.5*\DY) {Camera intrinsic parameters};
	\node[anchor=west] at (2.4*\DX,-3.0*\DY) {Geometric parameters};
	\node[anchor=west] at (2.4*\DX,-3.5*\DY) {No. polygons, $i$-th polygon size};
	
\end{scope}
\end{tikzpicture}%


==> tikz/TKZ_Octagon.tex <==
\begin{tikzpicture}
  \newlength{\octagonradius}
  \setlength{\octagonradius}{40pt}
  \begin{scope}[shift={(0,0)},on grid, scale=1.0, every node/.style={scale=1.0}]
  \draw[thick] (-22.5:\octagonradius) 
      \foreach \a in {22.5,67.5,...,315} { -- (\a:\octagonradius) } -- cycle;
  \draw[thick] (-22.5:1.2\octagonradius) 
      \foreach \a in {22.5,67.5,...,315} { -- (\a:1.2\octagonradius) } -- cycle;
  \foreach \a in {-22.5,22.5,...,315} {
    \draw[thick] (\a:\octagonradius) -- (\a:1.2\octagonradius);
  }
  \foreach \a in {-22.5,22.5} {
      \draw (\a:\octagonradius) node[circle,fill,inner sep=1.2pt]{};
      \draw (\a:1.2\octagonradius) node[circle,fill,inner sep=1.2pt]{};
  }
  \foreach \a in {0,45,...,315} {
    \draw (\a:1.4\octagonradius) node {$\Polygon_{\pgfmathparse{int((\a+22.5)/45+1)}\pgfmathresult}$};
  }
  \draw (22.5:0.9\octagonradius) node[left] {$\Vertex_{12}$};
  \draw (22.5:1.2\octagonradius) node[right] {$\Vertex_{11}$};
  \draw (-22.5:0.9\octagonradius) node[left] {$\Vertex_{13}$};
  \draw (-22.5:1.2\octagonradius) node[right] {$\Vertex_{14}$};
  \draw[thick,-latex] (0,0) -- (0,0.5*\octagonradius) node[above] {$y$};
  \draw[thick,-latex] (0,0) -- (0.5*\octagonradius,0) node[right] {$x$};
  \filldraw[black] (0,0) circle (1.5pt) node[below left] {$(0,0)$};
  \end{scope}
\end{tikzpicture}


==> tikz/TKZ_Pinhole_v01.tex <==
\begin{tikzpicture}[isometric view,rotate around x=90, rotate around z=90, rotate around x=70,scale=0.45]
    \tikzset{>=latex} % for LaTeX arrow head
    \pgfmathsetmacro{\triangle}{8}
    \pgfmathsetmacro{\triangleDistX}{3}
    \pgfmathsetmacro{\triangleDistY}{-1}
    \pgfmathsetmacro{\triangleDistZ}{12}
    \pgfmathsetmacro{\PCFZ}{-5}
    \pgfmathsetmacro{\gridSizeX}{5}
    \pgfmathsetmacro{\gridSizeY}{6}
    \pgfmathsetmacro{\ratio}{\PCFZ/\triangleDistZ}
  
    \begin{scope}
      \draw[-Latex,thick] (0,0,0) -- (2,0,0) node[pos=1.5] {$x_\texttt{CCF}$};
      \draw[-Latex,thick] (0,0,0) -- (0,2,0) node[pos=1.5] {$y_\texttt{CCF}$};
      \draw[-Latex,thick] (0,0,0) -- (0,0,2) node[pos=1.5,anchor=north,yshift=-5] {$z_\texttt{CCF}$};
      \draw[dash dot] (0,0,\triangleDistZ) -- (0,0,-5) node[pos=0.25,sloped,anchor=south,font=\fontsize{7pt}{1em}\selectfont] {Optical Axis};
      \draw[C0] (0,0,0) circle (0.4);
      
    \end{scope}
  
  
    \begin{scope}[canvas is xy plane at z=\PCFZ]
      \fill[lightgray!50, opacity=0.4] (-\gridSizeX,-\gridSizeY) rectangle (\gridSizeX,\gridSizeY);
      \draw[help lines,xstep=0.5,ystep=0.5,gray!80] (-\gridSizeX,-\gridSizeY) grid (\gridSizeX,\gridSizeY);
      \draw[<->,color=black!80] (-\gridSizeX-0.5,-\gridSizeY) -- (-\gridSizeX-0.5,\gridSizeY) node[midway,anchor=north east] {$\ImWidthPxl$};
      \draw[<->,color=black!80] (-\gridSizeX,-\gridSizeY-0.5) -- (\gridSizeX,-\gridSizeY-0.5) node[midway,left] {$\ImHeightPxl$};
      \draw[black!80,fill=black!20] (0,0) circle (7pt);
      \draw[fill=black!80] (0,0) circle (1pt);
      
    \end{scope}
  
    \begin{scope}[canvas is xy plane at z=\triangleDistZ]
      \coordinate (A) at (\triangleDistX,\triangleDistY);
      \coordinate (B) at ($(A) + (30:\triangle)$);
      \coordinate (C) at ($(B) + (150:\triangle)$);
      \draw[C0,thick,fill=C0!20] (A) -- (B) -- (C) -- cycle;
      \node[anchor=south, yshift=2mm, xshift=-2mm, inner sep=1pt] 
        at (A) {$\Vertex_1$};
      \draw[fill=C0] (A) circle (5pt);
      \node[anchor=west, yshift=2mm] 
        at (B) {$\Vertex_2$};
      \draw[fill=C0] (B) circle (7pt);
      \node[anchor=north west, yshift=0mm, xshift=0mm] 
        at (C) {$\Vertex_3$};
      \draw[fill=C0] (C) circle (9pt);
      \coordinate (TCF) at ($(A)!0.5!(B)!0.3333!(C)$);
      \draw[black!80,fill=black!20] (0,0) circle (7pt);
      \draw[fill=black!80] (0,0) circle (1pt);
    \end{scope}
    
    \begin{scope}
      \draw[fill=black!50]
       (TCF) -- ++(0.5,0,0) -- ++(0,0.5,0) -- ++(-0.5,0,0) -- cycle; 
      \draw[-Latex,thick] (TCF) -- ++(0,2) node[pos=1.,anchor=west] {$x_{\texttt{TCF}}$};
      \draw[-Latex,thick] (TCF) -- ++(2,0) node[pos=1.,anchor=south] {$y_{\texttt{TCF}}$};
      \draw[-Latex,thick] (TCF) -- ++(0,0,-2) node[pos=1.,anchor=north] {$z_{\texttt{TCF}}$};
    \end{scope}
  
    \begin{scope}[canvas is xy plane at z=0]
      \coordinate (ZnegA) at ($ (0,0,0)!\ratio!(A) $);
      \draw[densely dotted] (A) -- (ZnegA);
      \fill[C3] (ZnegA) circle (6pt) node[anchor=north west, black] {$\Projection_1$};
      \coordinate (ZnegB) at ($ (0,0,0)!\ratio!(B) $);
      \draw[densely dotted] (B) -- (ZnegB);
      \fill[C3] (ZnegB) circle (5pt) node[anchor=north west, black] {$\Projection_2$};
      \coordinate (ZnegC) at ($ (0,0,0)!\ratio!(C) $);
      \draw[densely dotted] (C) -- (ZnegC);
      \fill[C3] (ZnegC) circle (5pt) node[anchor=east, black] {$\Projection_3$};
      \draw[C3,fill=C3!20,opacity=0.5] (ZnegA) -- (ZnegB) -- (ZnegC) -- cycle;
      
      
    \end{scope}
    
    \begin{scope}
      \draw[fill=black!50]
       (\gridSizeX,\gridSizeY,\PCFZ) -- ++(-0.5,0,0) -- ++(0,-0.5,0) -- ++(0.5,0,0) -- cycle;
      \draw[-Latex,thick] (\gridSizeX,\gridSizeY,\PCFZ) -- (\gridSizeX,\gridSizeY-2,\PCFZ) node[pos=1,anchor=south west, xshift=-4] {$x_{\texttt{PCF}}$};
      \draw[-Latex,thick] (\gridSizeX,\gridSizeY,\PCFZ) -- (\gridSizeX-2,\gridSizeY,\PCFZ) node[pos=1,anchor=west] {$y_{\texttt{PCF}}$};
    \end{scope}
  
    \begin{scope}
      \node[scale=1] at (\gridSizeX,-\gridSizeY+1,\PCFZ) [anchor=west,yshift=8] {Camera Sensor};
      \node[scale=1] at (B) [anchor=east,xshift=-5] {Target Polygon};
      
      \draw[thin,scale=1,gray] (0,4,0) -- (0,\gridSizeY*2+2,0);
      \draw[thin,scale=1,gray] (-\gridSizeX,\gridSizeY+0.5,\PCFZ) -- (-\gridSizeX,\gridSizeY+1.5,\PCFZ);
      \draw[<->,color=black!80] (0,\gridSizeY*2+1.5,0) -- (-\gridSizeX,\gridSizeY+1,\PCFZ) node[midway,anchor=north west] {$\FocalLength$};
    \end{scope}
    
  
  
  
  
  
  \end{tikzpicture}


==> tikz/TKZ_Pixel_Test_v02.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\footnotesize}]
  \def\rows{20}               % number of pixel rows
  \def\cols{24}               % number of pixel columns
  \def\cell{0.22}             % pixel size (cm)
  \def\gx{gray!40}            % grid color
  \def\bg{gray!8}             % background fill
	
	\newcommand{\PxA}{11.6}
	\newcommand{\PyA}{13.2}
	\newcommand{\PxB}{14.9}
	\newcommand{\PyB}{18.8}
	\newcommand{\PxC}{18.6}
	\newcommand{\PyC}{13.2}

  \pgfmathsetmacro{\W}{\cols*\cell}
  \pgfmathsetmacro{\H}{\rows*\cell}
	
	\newcommand{\DrawPixelSquare}[2]{%
		\draw[C0, thick] %
			({#1*\cell - \cell},{\H - #2*\cell}) %
				rectangle %
			({#1*\cell},{\H - (#2-1)*\cell});%
	}
	\newcommand{\DrawPixelPositive}[2]{%
		\fill[C0!40, opacity=0.3] %
			({#1*\cell - \cell},{\H - #2*\cell}) %
				rectangle %
			({#1*\cell},{\H - (#2-1)*\cell});%
	}
	\newcommand{\DrawPixelNegative}[2]{%
		\fill[C1!90, opacity=0.3] %
			({#1*\cell - \cell},{\H - #2*\cell}) %
				rectangle %
			({#1*\cell},{\H - (#2-1)*\cell});%
	}
	\newcommand{\DrawPixelPolygon}[2]{%
		\fill[C3!90, fill opacity=0.3, draw=C3!80] %
			({#1*\cell - \cell},{\H - #2*\cell}) %
				rectangle %
			({#1*\cell},{\H - (#2-1)*\cell});%
	}
	


	
	
	
	
	\begin{scope}[shift={(0.32*\W+0.1,0)}, scale=1.0, transform shape] % Main Panel

		
		\foreach \i in {1,...,\numexpr\cols-1\relax} {\draw[\gx, line width=0.25pt] (\i*\cell,0) -- (\i*\cell,\H);}
		\foreach \j in {1,...,\numexpr\rows-1\relax} {\draw[\gx, line width=0.25pt] (0,\j*\cell) -- (\W,\j*\cell);}
		
		\foreach \x in {1,...,\cols} {
		\foreach \y in {1,...,\rows} {
			\pgfmathsetmacro{\dxA}{\x-\PxA+0.5}
			\pgfmathsetmacro{\dyA}{\y-\PyA+0.5}
			\pgfmathsetmacro{\uxA}{\PxB-\PxA-0.55}
			\pgfmathsetmacro{\uyA}{\PyB-\PyA-0.5}
			\pgfmathsetmacro{\crosspA}{\uxA*\dyA - \uyA*\dxA  }
			\pgfmathsetmacro{\crossnA}{-\uxA*\dyA + \uyA*\dxA }
			\pgfmathsetmacro{\dxB}{\x-\PxB-1.0}
			\pgfmathsetmacro{\dyB}{\y-\PyB-1.0}
			\pgfmathsetmacro{\uxB}{\PxC-\PxB+0.1}
			\pgfmathsetmacro{\uyB}{\PyC-\PyB+0.1}
			\pgfmathsetmacro{\crosspB}{\uxB*\dyB - \uyB*\dxB  +0}
			\pgfmathsetmacro{\crossnB}{-\uxB*\dyB + \uyB*\dxB +0}
			\pgfmathsetmacro{\dxC}{\x-\PxC-0.5}
			\pgfmathsetmacro{\dyC}{\y-\PyC-0.5}
			\pgfmathsetmacro{\uxC}{\PxA-\PxC}
			\pgfmathsetmacro{\uyC}{\PyA-\PyC}
			\pgfmathsetmacro{\crosspC}{\uxC*\dyC - \uyC*\dxC  }
			\pgfmathsetmacro{\crossnC}{-\uxC*\dyC + \uyC*\dxC }
			\ifdim \crossnA pt>0pt
			\ifdim \crossnB pt>0pt
			\ifdim \crossnC pt>0pt
				\DrawPixelPolygon{\x}{\y}
			\fi
			\fi
			\fi
		}}
	

		
		\coordinate (O) at (0,\H);
		\draw[-latex, thick] (O) -- ++(0.9,0) node[below right=-2pt] {$x$};
		\draw[-latex, thick] (O) -- ++(0,-0.9) node[right=-2pt] {$y$};

		
	
		\path[fill=\bg, draw=black, line width=0.4pt, fill opacity=0] (0,0) rectangle (\W,\H);
	
		\coordinate (PA) at ({\PxA*\cell},{\H - \PyA*\cell});
		\coordinate (PB) at ({\PxB*\cell},{\H - \PyB*\cell});
		\coordinate (PC) at ({\PxC*\cell},{\H - \PyC*\cell});
	
		\path[fill=none, draw=C3!70!black, line width=2.0pt, opacity=0.5] (PA) -- (PB) -- (PC) -- cycle;
		
		\fill[C3!80!black] (PA) circle[radius=0.06cm] node[above left=-2pt,black] {$\Projection_{1}$};
		\fill[C3!80!black] (PB) circle[radius=0.06cm] node[left=2pt       ,black] {$\Projection_{2}$};
		\fill[C3!80!black] (PC) circle[radius=0.06cm] node[above right=-2pt,black] {$\Projection_{3}$};
		
	
	
	
	\end{scope}
		

	
	
	
	
	
	
	
	\begin{scope}[shift={(0,0.68*\H)}, scale=0.32] % PA --> PB
		
		\path[fill=\bg, draw=black, line width=0.4pt] (0,0) rectangle (\W,\H);
	
		\foreach \i in {1,...,\numexpr\cols-1\relax} {\draw[\gx, line width=0.25pt] (\i*\cell,0) -- (\i*\cell,\H);}
		\foreach \j in {1,...,\numexpr\rows-1\relax} {\draw[\gx, line width=0.25pt] (0,\j*\cell) -- (\W,\j*\cell);}
		\coordinate (PA) at ({\PxA*\cell},{\H - \PyA*\cell});
		\coordinate (PB) at ({\PxB*\cell},{\H - \PyB*\cell});
		\coordinate (PC) at ({\PxC*\cell},{\H - \PyC*\cell});
	
		\path[fill=C3!30, draw=C3!70!black, line width=0.4pt, fill opacity=0.0] (PA) -- (PB) -- (PC) -- cycle;
		
		\fill[C3!80!black] (PA) circle[radius=0.06cm]; %node[above left=-2pt] {$\Projection_{1}$};
		\fill[C3!80!black] (PB) circle[radius=0.06cm]; %node[left=2pt] {$\Projection_{2}$};
		\fill[C3!80!black] (PC) circle[radius=0.06cm]; %node[above left=-2pt] {$\Projection_{3}$};
		
		\draw[-{Latex[scale=0.6]}, thick, black] (PA) -- (PB) node[midway,left,xshift=-2pt,yshift=0pt,scale=0.5] {$\Vector{\Projection_1\Projection_2}$};
	
	
	
		\foreach \x in {1,...,\cols} {
		\foreach \y in {1,...,\rows} {
			\pgfmathsetmacro{\dx}{\x-\PxA-0.0}
			\pgfmathsetmacro{\dy}{\y-\PyA-1.0}
			\pgfmathsetmacro{\ux}{\PxB-\PxA}
			\pgfmathsetmacro{\uy}{\PyB-\PyA}
			\pgfmathsetmacro{\crossp}{\ux*\dy - \uy*\dx  }
			\pgfmathsetmacro{\crossn}{-\ux*\dy + \uy*\dx }
			\ifdim \crossp pt>0pt
				\DrawPixelPositive{\x}{\y}
			\fi
			\ifdim \crossn pt>0pt
				\DrawPixelNegative{\x}{\y}
			\fi
		}}
	\end{scope}
	

	\begin{scope}[shift={(0,0.34*\H)}, scale=0.32] % PB --> PC

		\path[fill=\bg, draw=black, line width=0.4pt] (0,0) rectangle (\W,\H);
	
		\foreach \i in {1,...,\numexpr\cols-1\relax} {\draw[\gx, line width=0.25pt] (\i*\cell,0) -- (\i*\cell,\H);}
		\foreach \j in {1,...,\numexpr\rows-1\relax} {\draw[\gx, line width=0.25pt] (0,\j*\cell) -- (\W,\j*\cell);}
		\coordinate (PA) at ({\PxA*\cell},{\H - \PyA*\cell});
		\coordinate (PB) at ({\PxB*\cell},{\H - \PyB*\cell});
		\coordinate (PC) at ({\PxC*\cell},{\H - \PyC*\cell});
	
		\path[fill=C3!30, draw=C3!70!black, line width=0.4pt, fill opacity=0.0] (PA) -- (PB) -- (PC) -- cycle;
		
		\fill[C3!80!black] (PA) circle[radius=0.06cm]; %node[above left=-2pt] {$\Projection_{1}$};
		\fill[C3!80!black] (PB) circle[radius=0.06cm]; %node[left=2pt] {$\Projection_{2}$};
		\fill[C3!80!black] (PC) circle[radius=0.06cm]; %node[above left=-2pt] {$\Projection_{3}$};
		
		\draw[-{Latex[scale=0.6]}, thick, black] (PB) -- (PC) node[midway,right,xshift=1pt,yshift=-2pt,scale=0.5] {$\Vector{\Projection_2\Projection_3}$};
	
	
	
		\foreach \x in {1,...,\cols} {
		\foreach \y in {1,...,\rows} {
			\pgfmathsetmacro{\dx}{\x-\PxB-1.1}
			\pgfmathsetmacro{\dy}{\y-\PyB-1.1}
			\pgfmathsetmacro{\ux}{\PxC-\PxB}
			\pgfmathsetmacro{\uy}{\PyC-\PyB}
			\pgfmathsetmacro{\crossp}{\ux*\dy - \uy*\dx  }
			\pgfmathsetmacro{\crossn}{-\ux*\dy + \uy*\dx }
	
			\ifdim \crossp pt>0pt
				\DrawPixelPositive{\x}{\y}
			\fi
			
			\ifdim \crossn pt>0pt
				\DrawPixelNegative{\x}{\y}
			\fi
		}}
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}, scale=0.32] % PC --> PA

		\path[fill=\bg, draw=black, line width=0.4pt] (0,0) rectangle (\W,\H);
	
		\foreach \i in {1,...,\numexpr\cols-1\relax} {\draw[\gx, line width=0.25pt] (\i*\cell,0) -- (\i*\cell,\H);}
		\foreach \j in {1,...,\numexpr\rows-1\relax} {\draw[\gx, line width=0.25pt] (0,\j*\cell) -- (\W,\j*\cell);}
		\coordinate (PA) at ({\PxA*\cell},{\H - \PyA*\cell});
		\coordinate (PB) at ({\PxB*\cell},{\H - \PyB*\cell});
		\coordinate (PC) at ({\PxC*\cell},{\H - \PyC*\cell});
	
		\path[fill=C3!30, draw=C3!70!black, line width=0.4pt, fill opacity=0.0] (PA) -- (PB) -- (PC) -- cycle;
		
		\fill[C3!80!black] (PA) circle[radius=0.06cm]; %node[above left=-2pt] {$\Projection_{1}$};
		\fill[C3!80!black] (PB) circle[radius=0.06cm]; %node[left=2pt] {$\Projection_{2}$};
		\fill[C3!80!black] (PC) circle[radius=0.06cm]; %node[above left=-2pt] {$\Projection_{3}$};
		
		\draw[-{Latex[scale=0.6]}, thick, black] (PC) -- (PA) node[midway,above,xshift=0pt,yshift=0pt,scale=0.5] {$\Vector{\Projection_3\Projection_1}$};
	
	
	
		\foreach \x in {1,...,\cols} {
		\foreach \y in {1,...,\rows} {
			\pgfmathsetmacro{\dx}{\x-\PxC-0.5}
			\pgfmathsetmacro{\dy}{\y-\PyC-0.5}
			\pgfmathsetmacro{\ux}{\PxA-\PxC}
			\pgfmathsetmacro{\uy}{\PyA-\PyC}
			\pgfmathsetmacro{\crossp}{\ux*\dy - \uy*\dx  }
			\pgfmathsetmacro{\crossn}{-\ux*\dy + \uy*\dx }
	
			\ifdim \crossp pt>0pt
				\DrawPixelPositive{\x}{\y}
			\fi
			
			\ifdim \crossn pt>0pt
				\DrawPixelNegative{\x}{\y}
			\fi
		}}
	\end{scope}

	\begin{scope}[shift={(0.32*\W+0.1,0)}]
		\def\pix{0.25}          % size of the legend "pixel" (cm)
		\def\gap{0.2}          % vertical gap between rows (cm)
		\def\shifty{-0.12}
		\def\shiftx{-2.3}
		\coordinate (LEGNE) at (\W-0.1,\H-0.1);   % anchor: top-right inside the frame
		\pgfmathsetmacro{\rowstep}{\pix+\gap}

		\path[fill=white, fill opacity=0.9, draw=black!40, rounded corners=1pt]
			($(LEGNE)+(\shiftx-0.2, -4*\rowstep-0.1)$) rectangle ($(LEGNE)+(0,0)$);

		\path[fill=C0!90, draw=black!20, fill opacity=0.7]
			($(LEGNE)+(\shiftx,-0*\rowstep-\pix+\shifty)$) rectangle ++(\pix,\pix);
		\node[anchor=west,scale=0.8] at ($(LEGNE)+(\shiftx+\pix+0.15,-0.5*\rowstep+0.5*\shifty)$)
			{$\Cross_{\Pixel}(i,i\!+\!1)\geq 0$};

		\path[fill=C1!90, draw=black!20, fill opacity=0.7]
			($(LEGNE)+(\shiftx,-1*\rowstep-\pix+\shifty)$) rectangle ++(\pix,\pix);
		\node[anchor=west,scale=0.8] at ($(LEGNE)+(\shiftx+\pix+0.15,-1.5*\rowstep+0.5*\shifty)$)
			{$\Cross_{\Pixel}(i,i\!+\!1)<0$};

		\path[fill=C3!90, draw=C3!80, fill opacity=0.5]
			($(LEGNE)+(\shiftx,-2*\rowstep-\pix+\shifty)$) rectangle ++(\pix,\pix);
		\node[anchor=west,scale=0.8] at ($(LEGNE)+(\shiftx+\pix+0.15,-2.5*\rowstep+0.5*\shifty)$)
			{$\DigitalFn^{\Polygon,\Pixel}(\ProjectionSet^{\CCF})=1$};

		\path[fill=white, draw=black!50, fill opacity=0.5]
			($(LEGNE)+(\shiftx,-3*\rowstep-\pix+\shifty)$) rectangle ++(\pix,\pix);
		\node[anchor=west,scale=0.8] at ($(LEGNE)+(\shiftx+\pix+0.15,-3.5*\rowstep+0.5*\shifty)$)
			{$\DigitalFn^{\Polygon,\Pixel}(\ProjectionSet^{\CCF})=0$};
	\end{scope}

	

\end{tikzpicture}

